Certified Approximate Reachability (CARe): Formal Error Bounds on Deep Learning of Reachable Sets

Recent approaches to leveraging deep learning for computing reachable sets of continuous-time dynamical systems have gained popularity over traditional level-set methods, as they overcome the curse of dimensionality. However, as with level-set methods, considerable care needs to be taken in limiting approximation errors, particularly since no guarantees are provided during training on the accuracy of the learned reachable set. To address this limitation, we introduce an epsilon-approximate Hamilton-Jacobi Partial Differential Equation (HJ-PDE), which establishes a relationship between training loss and accuracy of the true reachable set. To formally certify this approximation, we leverage Satisfiability Modulo Theories (SMT) solvers to bound the residual error of the HJ-based loss function across the domain of interest. Leveraging Counter Example Guided Inductive Synthesis (CEGIS), we close the loop around learning and verification, by fine-tuning the neural network on counterexamples found by the SMT solver, thus improving the accuracy of the learned reachable set. To the best of our knowledge, Certified Approximate Reachability (CARe) is the first approach to provide soundness guarantees on learned reachable sets of continuous dynamical systems.

==> Figures/flowchart2.tex <==
\begin{tikzpicture}

% New "Training" box (drawn on the background layer)
\begin{pgfonlayer}{background}
  \draw [fill=lightred, line width=0.2pt, fill opacity=0.3, text opacity=1, rounded corners] 
    (2.3,10.6) rectangle (10.7,8.65);
  \node at (6.5,8.4) {\footnotesize Training};
\end{pgfonlayer}

\begin{scope}[on background layer]
  % (Existing background layer content, if any)
\end{scope}

% Main learner-verifier framework (CEGIS box)
\draw [fill=lightred, line width=0.2pt, fill opacity=0.3, text opacity=1, rounded corners] 
    (8.35,11.03) rectangle (13.65,8.2);

% Learner (Finetuning)
\draw [fill=BrickRed, line width=0.2pt, fill opacity=0.2, text opacity=1, rounded corners] 
    (8.5,10.25) rectangle (10.5,9) node[pos=.5] (learner) {\scriptsize \textbf{Finetuning}};

% Certifier (Certification)
\draw [fill=BrickRed, line width=0.2pt, fill opacity=0.2, text opacity=1, rounded corners] 
    (11.5,10.25) rectangle (13.5,9) node[pos=.5] (certifier) {\scriptsize \textbf{Certification}};

% Pretraining Phase Box (spaced out)
\draw [fill=lightred, line width=0.2pt, fill opacity=0.8, text opacity=1, rounded corners, align=center] 
    (2.5,10.25) rectangle (4.5,9) node[pos=.5] (pretraining) {\scriptsize \textbf{Pretraining}};

% Curriculum Box
\draw [fill=lightred, line width=0.2pt, fill opacity=0.8, text opacity=1, rounded corners, align=center] 
    (5.5,10.25) rectangle (7.5,9) node[pos=.5] (subquo) {\scriptsize \textbf{Curriculum}};

% Arrow from Pretraining Phase to Curriculum
\draw[-stealth] ([xshift=0.8em]pretraining.east) -- ([xshift=-0.7em]subquo.west);

% Single arrow from Curriculum to Finetuning (Learner)
\draw[-stealth] ([xshift=0.7em]subquo.east) -- ([xshift=-0.8em]learner.west);

% Interaction between Finetuning and Certification
\draw[-stealth] ([xshift=1em,yshift=1.15em]learner.north) to[bend left=27] ([xshift=-1em,yshift=1.3em]certifier.north);
\draw[-stealth] ([xshift=-1em,yshift=-1.2em]certifier.south) to[bend left=27] ([xshift=1em,yshift=-1.2em]learner.south);

\node at (11,10.8) {\scriptsize $V_{\theta}$};
\node at (11,8.45) {\scriptsize $(x_{cex},t_{cex})$};
\node at (11.1,7.8) {\footnotesize CEGIS};

% Initial arrow coming from the left into Pretraining (shorter arrow)
\draw[-stealth] (1.8,9.625) -- (2.5,9.625);

% Arrow coming out from Certification to the right
\draw[-stealth] (13.5,9.625) -- (14.5,9.625);
% Node next to the arrow with the label "$V_{\theta}, \epsilon$"
\node[anchor=west] at (14.5,9.625) {\large $V_{\theta}, \epsilon$};

\end{tikzpicture}
